Simply Modeling Meson HQET

A simple relativistic model of heavy-quark-light-quark mesons is proposed. In an expansion in inverse powers of the heavy quark mass we find that all zeroth and first order heavy quark symmetry relations are satisfied. The main results are: - the difference between the meson mass and the heavy quark mass plays a significant role even at zeroth order; - the slope of the Isgur-Wise function at the zero recoil point is typically less than $-1$; - the first order correction to the pseudoscalar decay constant is large and negative; - the four universal functions describing the first order corrections to the semileptonic decay form factors are small; - these latter corrections are quite insensitive to the choice of model parameters, and in particular to the effects of hyperfine mass splitting.

==> fig1.tex <==
\documentstyle [12pt] {article}
\pagestyle{empty}
\setcounter{figure}{0}
\begin{document}
\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\large{
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{-0.4}}
\put(1416,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,315){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,315){\makebox(0,0)[r]{-0.2}}
\put(1416,315){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,473){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,473){\makebox(0,0)[r]{0}}
\put(1416,473){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,630){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,630){\makebox(0,0)[r]{0.2}}
\put(1416,630){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{0.4}}
\put(1416,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(381,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(498,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(616,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(733,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(850,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(967,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1084,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1202,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1319,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(23,472){\makebox(0,0)[l]{$\frac{\Gamma_{P,V}(p^{2})}{\Lambda m_{Q}}$}}
\put(850,23){\makebox(0,0){$(p^{2}-m_{Q}^{2})/\Lambda m_{Q}$}}
\put(557,252){\makebox(0,0)[l]{4}}
\put(850,268){\makebox(0,0)[l]{2}}
\put(1143,347){\makebox(0,0)[l]{4/3}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,460){\usebox{\plotpoint}}
\put(264,460){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(288,459){\rule[-0.150pt]{11.804pt}{0.300pt}}
\put(337,458){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(362,457){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(386,456){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(411,455){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(435,454){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(459,453){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(471,452){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(484,451){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(508,450){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(520,449){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(533,448){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(545,447){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(557,446){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(569,445){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(581,444){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(589,443){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(597,442){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(605,441){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(614,440){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(622,439){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(630,438){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(638,437){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(646,436){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(654,435){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(661,434){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(667,433){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(673,432){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(679,431){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(684,430){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(689,429){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(694,428){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(699,427){\rule[-0.150pt]{1.204pt}{0.300pt}}
\put(704,426){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(708,425){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(712,424){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(716,423){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(720,422){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(724,421){\rule[-0.150pt]{0.964pt}{0.300pt}}
\put(728,420){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(731,419){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(734,418){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(737,417){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(740,416){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(743,415){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(746,414){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(749,413){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(752,412){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(754,411){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(757,410){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(759,409){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(762,408){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(764,407){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(767,406){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(769,405){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(772,404){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(774,403){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(777,402){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(778,401){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(780,400){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(782,399){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(784,398){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(786,397){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(788,396){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(789,395){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(791,394){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(793,393){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(795,392){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(797,391){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(799,390){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(800,389){\usebox{\plotpoint}}
\put(802,388){\usebox{\plotpoint}}
\put(803,387){\usebox{\plotpoint}}
\put(804,386){\usebox{\plotpoint}}
\put(805,385){\usebox{\plotpoint}}
\put(806,384){\usebox{\plotpoint}}
\put(808,383){\usebox{\plotpoint}}
\put(809,382){\usebox{\plotpoint}}
\put(810,381){\usebox{\plotpoint}}
\put(811,380){\usebox{\plotpoint}}
\put(812,379){\usebox{\plotpoint}}
\put(814,378){\usebox{\plotpoint}}
\put(815,377){\usebox{\plotpoint}}
\put(816,376){\usebox{\plotpoint}}
\put(817,375){\usebox{\plotpoint}}
\put(818,374){\usebox{\plotpoint}}
\put(820,373){\usebox{\plotpoint}}
\put(821,372){\usebox{\plotpoint}}
\put(822,371){\usebox{\plotpoint}}
\put(823,370){\usebox{\plotpoint}}
\put(824,369){\usebox{\plotpoint}}
\put(826,365){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(827,362){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(828,359){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(829,356){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(830,354){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(831,351){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(832,348){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(833,345){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(834,342){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(835,340){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(836,337){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(837,334){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(838,331){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(839,328){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(840,326){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(841,323){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(842,320){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(843,317){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(844,314){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(845,312){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(846,309){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(847,306){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(848,303){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(849,301){\rule[-0.150pt]{0.300pt}{0.673pt}}
\put(850,301){\usebox{\plotpoint}}
\put(850,301){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(852,302){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(855,303){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(858,304){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(860,305){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(863,306){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(866,307){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(868,308){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(871,309){\rule[-0.150pt]{0.642pt}{0.300pt}}
\put(874,310){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(876,311){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(878,312){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(880,313){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(883,314){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(885,315){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(887,316){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(889,317){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(892,318){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(894,319){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(896,320){\rule[-0.150pt]{0.547pt}{0.300pt}}
\put(898,321){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(901,322){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(903,323){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(905,324){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(907,325){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(909,326){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(911,327){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(913,328){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(915,329){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(917,330){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(919,331){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(921,332){\rule[-0.150pt]{0.482pt}{0.300pt}}
\put(923,333){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(924,334){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(926,335){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(928,336){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(930,337){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(931,338){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(933,339){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(935,340){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(937,341){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(939,342){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(940,343){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(942,344){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(944,345){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(946,346){\rule[-0.150pt]{0.430pt}{0.300pt}}
\put(947,347){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(949,348){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(950,349){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(952,350){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(953,351){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(955,352){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(956,353){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(957,354){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(959,355){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(960,356){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(962,357){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(963,358){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(964,359){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(966,360){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(967,361){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(969,362){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(970,363){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(971,364){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(973,365){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(974,366){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(975,367){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(977,368){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(978,369){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(979,370){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(981,371){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(982,372){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(983,373){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(985,374){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(986,375){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(987,376){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(989,377){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(990,378){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(991,379){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(993,380){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(994,381){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(995,382){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(997,383){\usebox{\plotpoint}}
\put(998,384){\usebox{\plotpoint}}
\put(999,385){\usebox{\plotpoint}}
\put(1000,386){\usebox{\plotpoint}}
\put(1001,387){\usebox{\plotpoint}}
\put(1002,388){\usebox{\plotpoint}}
\put(1003,389){\usebox{\plotpoint}}
\put(1005,390){\usebox{\plotpoint}}
\put(1006,391){\usebox{\plotpoint}}
\put(1007,392){\usebox{\plotpoint}}
\put(1008,393){\usebox{\plotpoint}}
\put(1009,394){\usebox{\plotpoint}}
\put(1010,395){\usebox{\plotpoint}}
\put(1011,396){\usebox{\plotpoint}}
\put(1013,397){\usebox{\plotpoint}}
\put(1014,398){\usebox{\plotpoint}}
\put(1015,399){\usebox{\plotpoint}}
\put(1016,400){\usebox{\plotpoint}}
\put(1017,401){\usebox{\plotpoint}}
\put(1018,402){\usebox{\plotpoint}}
\put(1019,403){\usebox{\plotpoint}}
\put(1021,404){\usebox{\plotpoint}}
\put(1022,405){\usebox{\plotpoint}}
\put(1023,406){\usebox{\plotpoint}}
\put(1024,407){\usebox{\plotpoint}}
\put(1025,408){\usebox{\plotpoint}}
\put(1026,409){\usebox{\plotpoint}}
\put(1027,410){\usebox{\plotpoint}}
\put(1028,411){\usebox{\plotpoint}}
\put(1029,412){\usebox{\plotpoint}}
\put(1030,413){\usebox{\plotpoint}}
\put(1031,414){\usebox{\plotpoint}}
\put(1032,415){\usebox{\plotpoint}}
\put(1033,416){\usebox{\plotpoint}}
\put(1034,417){\usebox{\plotpoint}}
\put(1035,418){\usebox{\plotpoint}}
\put(1036,419){\usebox{\plotpoint}}
\put(1037,420){\usebox{\plotpoint}}
\put(1038,421){\usebox{\plotpoint}}
\put(1039,422){\usebox{\plotpoint}}
\put(1040,423){\usebox{\plotpoint}}
\put(1041,424){\usebox{\plotpoint}}
\put(1042,425){\usebox{\plotpoint}}
\put(1043,426){\usebox{\plotpoint}}
\put(1044,427){\usebox{\plotpoint}}
\put(1045,428){\usebox{\plotpoint}}
\put(1046,430){\usebox{\plotpoint}}
\put(1047,431){\usebox{\plotpoint}}
\put(1048,432){\usebox{\plotpoint}}
\put(1049,433){\usebox{\plotpoint}}
\put(1050,434){\usebox{\plotpoint}}
\put(1051,435){\usebox{\plotpoint}}
\put(1052,436){\usebox{\plotpoint}}
\put(1053,437){\usebox{\plotpoint}}
\put(1054,439){\usebox{\plotpoint}}
\put(1055,440){\usebox{\plotpoint}}
\put(1056,441){\usebox{\plotpoint}}
\put(1057,442){\usebox{\plotpoint}}
\put(1058,443){\usebox{\plotpoint}}
\put(1059,444){\usebox{\plotpoint}}
\put(1060,445){\usebox{\plotpoint}}
\put(1061,446){\usebox{\plotpoint}}
\put(1062,448){\usebox{\plotpoint}}
\put(1063,449){\usebox{\plotpoint}}
\put(1064,450){\usebox{\plotpoint}}
\put(1065,451){\usebox{\plotpoint}}
\put(1066,452){\usebox{\plotpoint}}
\put(1067,453){\usebox{\plotpoint}}
\put(1068,454){\usebox{\plotpoint}}
\put(1069,455){\usebox{\plotpoint}}
\put(1070,456){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1071,458){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1072,459){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1073,461){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1074,462){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1075,463){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1076,465){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1077,466){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1078,468){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1079,469){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1080,470){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1081,472){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1082,473){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1083,474){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1084,476){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1085,477){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1086,479){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1087,480){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1088,481){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1089,483){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1090,484){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1091,485){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1092,487){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1093,488){\rule[-0.150pt]{0.300pt}{0.331pt}}
\put(1094,490){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1095,491){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1096,493){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1097,494){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1098,496){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1099,497){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1100,499){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1101,500){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1102,502){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1103,503){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1104,505){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1105,506){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1106,508){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1107,509){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1108,511){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1109,512){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1110,514){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1111,515){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1112,517){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1113,518){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1114,520){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1115,521){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1116,523){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1117,524){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1118,526){\rule[-0.150pt]{0.300pt}{0.366pt}}
\put(1119,528){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1120,529){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1121,531){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1122,533){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1123,535){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1124,537){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1125,539){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1126,541){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1127,543){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1128,544){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1129,546){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1130,548){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1131,550){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1132,552){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1133,554){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1134,556){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1135,558){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1136,559){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1137,561){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1138,563){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1139,565){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1140,567){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1141,569){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1142,571){\rule[-0.150pt]{0.300pt}{0.452pt}}
\put(1143,573){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1144,575){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1145,577){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1146,579){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1147,581){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1148,584){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1149,586){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1150,588){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1151,590){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1152,592){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1153,595){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1154,597){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1155,599){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1156,601){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1157,603){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1158,606){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1159,608){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1160,610){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1161,612){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1162,614){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1163,617){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1164,619){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1165,621){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1166,623){\rule[-0.150pt]{0.300pt}{0.532pt}}
\put(1167,625){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1168,628){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1169,631){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1170,633){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1171,636){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1172,638){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1173,641){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1174,643){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1175,646){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1176,648){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1177,651){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1178,653){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1179,656){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1180,658){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1181,661){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1182,663){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1183,666){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1184,668){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1185,671){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1186,673){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1187,676){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1188,678){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1189,681){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1190,683){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1191,686){\rule[-0.150pt]{0.300pt}{0.607pt}}
\put(1192,689){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1193,692){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1194,695){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1195,698){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1196,701){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1197,704){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1198,708){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1199,711){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1200,714){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1201,717){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1202,720){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1203,723){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1204,727){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1205,730){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1206,733){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1207,736){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1208,739){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1209,742){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1210,746){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1211,749){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1212,752){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1213,755){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1214,758){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1215,761){\rule[-0.150pt]{0.300pt}{0.763pt}}
\put(1216,765){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1217,768){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1218,772){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1219,776){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1220,779){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1221,783){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(264,426){\usebox{\plotpoint}}
\put(264,426){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(272,425){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(280,424){\rule[-0.150pt]{1.927pt}{0.300pt}}
\put(288,423){\rule[-0.150pt]{2.008pt}{0.300pt}}
\put(296,422){\rule[-0.150pt]{2.008pt}{0.300pt}}
\put(304,421){\rule[-0.150pt]{2.007pt}{0.300pt}}
\put(313,420){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(319,419){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(325,418){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(331,417){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(337,416){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(343,415){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(349,414){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(355,413){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(362,412){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(366,411){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(371,410){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(376,409){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(381,408){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(385,407){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(390,406){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(394,405){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(398,404){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(402,403){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(406,402){\rule[-0.150pt]{1.004pt}{0.300pt}}
\put(410,401){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(414,400){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(417,399){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(421,398){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(424,397){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(428,396){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(431,395){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(434,394){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(438,393){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(441,392){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(444,391){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(447,390){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(450,389){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(453,388){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(456,387){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(459,386){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(461,385){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(464,384){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(466,383){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(469,382){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(471,381){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(474,380){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(476,379){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(479,378){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(481,377){\rule[-0.150pt]{0.602pt}{0.300pt}}
\put(484,376){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(485,375){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(487,374){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(489,373){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(491,372){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(493,371){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(495,370){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(496,369){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(498,368){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(500,367){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(502,366){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(504,365){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(506,364){\rule[-0.150pt]{0.445pt}{0.300pt}}
\put(508,363){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(509,362){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(510,361){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(511,360){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(513,359){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(514,358){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(515,357){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(517,356){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(518,355){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(519,354){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(521,353){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(522,352){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(523,351){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(525,350){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(526,349){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(527,348){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(529,347){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(530,346){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(531,345){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(533,341){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(534,339){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(535,337){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(536,335){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(537,333){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(538,331){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(539,329){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(540,327){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(541,325){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(542,323){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(543,321){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(544,319){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(545,317){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(546,315){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(547,313){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(548,311){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(549,309){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(550,307){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(551,305){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(552,303){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(553,301){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(554,299){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(555,297){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(556,295){\rule[-0.150pt]{0.300pt}{0.492pt}}
\put(557,295){\usebox{\plotpoint}}
\put(557,295){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(569,294){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(581,293){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(606,292){\rule[-0.150pt]{8.793pt}{0.300pt}}
\put(642,293){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(655,294){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(667,295){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(679,296){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(685,297){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(691,298){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(697,299){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(704,300){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(708,301){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(713,302){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(718,303){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(723,304){\rule[-0.150pt]{1.156pt}{0.300pt}}
\put(727,305){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(731,306){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(734,307){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(738,308){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(741,309){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(745,310){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(748,311){\rule[-0.150pt]{0.826pt}{0.300pt}}
\put(752,312){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(754,313){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(757,314){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(760,315){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(763,316){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(765,317){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(768,318){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(771,319){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(774,320){\rule[-0.150pt]{0.669pt}{0.300pt}}
\put(776,321){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(779,322){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(781,323){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(783,324){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(785,325){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(787,326){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(790,327){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(792,328){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(794,329){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(796,330){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(798,331){\rule[-0.150pt]{0.526pt}{0.300pt}}
\put(801,332){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(802,333){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(804,334){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(806,335){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(808,336){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(810,337){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(812,338){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(814,339){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(816,340){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(818,341){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(820,342){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(822,343){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(824,344){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(826,345){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(827,346){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(829,347){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(830,348){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(832,349){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(833,350){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(835,351){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(837,352){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(838,353){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(840,354){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(841,355){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(843,356){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(845,357){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(846,358){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(848,359){\rule[-0.150pt]{0.385pt}{0.300pt}}
\put(849,360){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(851,361){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(852,362){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(854,363){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(855,364){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(857,365){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(858,366){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(859,367){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(861,368){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(862,369){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(864,370){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(865,371){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(866,372){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(868,373){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(869,374){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(871,375){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(872,376){\rule[-0.150pt]{0.340pt}{0.300pt}}
\put(873,377){\usebox{\plotpoint}}
\put(875,378){\usebox{\plotpoint}}
\put(876,379){\usebox{\plotpoint}}
\put(877,380){\usebox{\plotpoint}}
\put(878,381){\usebox{\plotpoint}}
\put(879,382){\usebox{\plotpoint}}
\put(881,383){\usebox{\plotpoint}}
\put(882,384){\usebox{\plotpoint}}
\put(883,385){\usebox{\plotpoint}}
\put(884,386){\usebox{\plotpoint}}
\put(885,387){\usebox{\plotpoint}}
\put(887,388){\usebox{\plotpoint}}
\put(888,389){\usebox{\plotpoint}}
\put(889,390){\usebox{\plotpoint}}
\put(890,391){\usebox{\plotpoint}}
\put(891,392){\usebox{\plotpoint}}
\put(893,393){\usebox{\plotpoint}}
\put(894,394){\usebox{\plotpoint}}
\put(895,395){\usebox{\plotpoint}}
\put(896,396){\usebox{\plotpoint}}
\put(897,397){\usebox{\plotpoint}}
\put(899,398){\usebox{\plotpoint}}
\put(900,399){\usebox{\plotpoint}}
\put(901,400){\usebox{\plotpoint}}
\put(902,401){\usebox{\plotpoint}}
\put(903,402){\usebox{\plotpoint}}
\put(904,403){\usebox{\plotpoint}}
\put(905,404){\usebox{\plotpoint}}
\put(906,405){\usebox{\plotpoint}}
\put(907,406){\usebox{\plotpoint}}
\put(908,407){\usebox{\plotpoint}}
\put(909,408){\usebox{\plotpoint}}
\put(910,409){\usebox{\plotpoint}}
\put(911,410){\usebox{\plotpoint}}
\put(912,411){\usebox{\plotpoint}}
\put(913,412){\usebox{\plotpoint}}
\put(914,413){\usebox{\plotpoint}}
\put(915,414){\usebox{\plotpoint}}
\put(916,415){\usebox{\plotpoint}}
\put(917,416){\usebox{\plotpoint}}
\put(918,417){\usebox{\plotpoint}}
\put(919,418){\usebox{\plotpoint}}
\put(920,419){\usebox{\plotpoint}}
\put(921,420){\usebox{\plotpoint}}
\put(922,421){\usebox{\plotpoint}}
\put(923,422){\usebox{\plotpoint}}
\put(924,423){\usebox{\plotpoint}}
\put(925,424){\usebox{\plotpoint}}
\put(926,425){\usebox{\plotpoint}}
\put(927,426){\usebox{\plotpoint}}
\put(928,427){\usebox{\plotpoint}}
\put(929,428){\usebox{\plotpoint}}
\put(930,429){\usebox{\plotpoint}}
\put(931,430){\usebox{\plotpoint}}
\put(932,431){\usebox{\plotpoint}}
\put(933,432){\usebox{\plotpoint}}
\put(934,433){\usebox{\plotpoint}}
\put(935,434){\usebox{\plotpoint}}
\put(936,436){\usebox{\plotpoint}}
\put(937,437){\usebox{\plotpoint}}
\put(938,438){\usebox{\plotpoint}}
\put(939,439){\usebox{\plotpoint}}
\put(940,440){\usebox{\plotpoint}}
\put(941,441){\usebox{\plotpoint}}
\put(942,442){\usebox{\plotpoint}}
\put(943,443){\usebox{\plotpoint}}
\put(944,444){\usebox{\plotpoint}}
\put(945,445){\usebox{\plotpoint}}
\put(946,446){\usebox{\plotpoint}}
\put(947,447){\usebox{\plotpoint}}
\put(948,448){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(949,450){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(950,451){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(951,453){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(952,454){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(953,455){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(954,457){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(955,458){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(956,459){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(957,461){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(958,462){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(959,463){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(960,465){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(961,466){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(962,467){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(963,469){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(964,470){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(965,471){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(966,473){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(967,474){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(968,475){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(969,477){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(970,478){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(971,479){\rule[-0.150pt]{0.300pt}{0.321pt}}
\put(972,481){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(973,482){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(974,483){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(975,485){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(976,486){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(977,488){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(978,489){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(979,491){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(980,492){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(981,493){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(982,495){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(983,496){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(984,498){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(985,499){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(986,501){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(987,502){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(988,504){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(989,505){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(990,506){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(991,508){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(992,509){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(993,511){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(994,512){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(995,514){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(996,515){\rule[-0.150pt]{0.300pt}{0.347pt}}
\put(997,517){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(998,518){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(999,520){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1000,522){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1001,524){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1002,525){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1003,527){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1004,529){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1005,531){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1006,532){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1007,534){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1008,536){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1009,538){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1010,539){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1011,541){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1012,543){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1013,545){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1014,546){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1015,548){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1016,550){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1017,552){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1018,553){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1019,555){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1020,557){\rule[-0.150pt]{0.300pt}{0.422pt}}
\put(1021,559){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1022,561){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1023,563){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1024,565){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1025,567){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1026,569){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1027,571){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1028,573){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1029,575){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1030,577){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1031,579){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1032,581){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1033,583){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1034,585){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1035,587){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1036,589){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1037,591){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1038,593){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1039,595){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1040,597){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1041,599){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1042,601){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1043,603){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1044,605){\rule[-0.150pt]{0.300pt}{0.482pt}}
\put(1045,607){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1046,609){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1047,611){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1048,613){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1049,615){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1050,618){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1051,620){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1052,622){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1053,624){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1054,627){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1055,629){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1056,631){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1057,633){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1058,636){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1059,638){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1060,640){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1061,642){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1062,645){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1063,647){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1064,649){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1065,651){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1066,654){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1067,656){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1068,658){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1069,660){\rule[-0.150pt]{0.300pt}{0.540pt}}
\put(1070,662){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1071,665){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1072,668){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1073,671){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1074,673){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1075,676){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1076,679){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1077,681){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1078,684){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1079,687){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1080,689){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1081,692){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1082,695){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1083,697){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1084,700){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1085,703){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1086,705){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1087,708){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1088,711){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1089,713){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1090,716){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1091,719){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1092,721){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1093,724){\rule[-0.150pt]{0.300pt}{0.642pt}}
\put(1094,727){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1095,730){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1096,733){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1097,736){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1098,739){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1099,742){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1100,745){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1101,749){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1102,752){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1103,755){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1104,758){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1105,761){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1106,764){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1107,768){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1108,771){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1109,774){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1110,777){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1111,780){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(1112,783){\rule[-0.150pt]{0.300pt}{0.761pt}}
\put(264,471){\usebox{\plotpoint}}
\put(264,471){\rule[-0.150pt]{76.365pt}{0.300pt}}
\put(581,470){\rule[-0.150pt]{29.631pt}{0.300pt}}
\put(704,469){\rule[-0.150pt]{23.367pt}{0.300pt}}
\put(801,468){\rule[-0.150pt]{11.804pt}{0.300pt}}
\put(850,467){\rule[-0.150pt]{5.782pt}{0.300pt}}
\put(874,466){\rule[-0.150pt]{11.804pt}{0.300pt}}
\put(923,465){\rule[-0.150pt]{6.022pt}{0.300pt}}
\put(948,464){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(960,463){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(972,462){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(984,461){\rule[-0.150pt]{3.011pt}{0.300pt}}
\put(997,460){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1009,459){\rule[-0.150pt]{2.891pt}{0.300pt}}
\put(1021,458){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1027,457){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1033,456){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1039,455){\rule[-0.150pt]{1.445pt}{0.300pt}}
\put(1045,454){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1051,453){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1057,452){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1063,451){\rule[-0.150pt]{1.506pt}{0.300pt}}
\put(1070,450){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1073,449){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1076,448){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1079,447){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1082,446){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1085,445){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1088,444){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1091,443){\rule[-0.150pt]{0.723pt}{0.300pt}}
\put(1094,442){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1096,441){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1098,440){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1101,439){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1103,438){\rule[-0.150pt]{0.578pt}{0.300pt}}
\put(1106,437){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1107,436){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1109,435){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1110,434){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1112,433){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1114,432){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1115,431){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1117,430){\rule[-0.150pt]{0.391pt}{0.300pt}}
\put(1119,429){\usebox{\plotpoint}}
\put(1120,428){\usebox{\plotpoint}}
\put(1121,427){\usebox{\plotpoint}}
\put(1122,426){\usebox{\plotpoint}}
\put(1123,425){\usebox{\plotpoint}}
\put(1124,424){\usebox{\plotpoint}}
\put(1126,423){\usebox{\plotpoint}}
\put(1127,422){\usebox{\plotpoint}}
\put(1128,421){\usebox{\plotpoint}}
\put(1129,420){\usebox{\plotpoint}}
\put(1130,419){\usebox{\plotpoint}}
\put(1131,416){\rule[-0.150pt]{0.300pt}{0.401pt}}
\put(1132,414){\rule[-0.150pt]{0.300pt}{0.401pt}}
\put(1133,413){\rule[-0.150pt]{0.300pt}{0.401pt}}
\put(1134,411){\rule[-0.150pt]{0.300pt}{0.402pt}}
\put(1135,409){\rule[-0.150pt]{0.300pt}{0.401pt}}
\put(1136,408){\rule[-0.150pt]{0.300pt}{0.401pt}}
\put(1137,404){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1138,401){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1139,398){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1140,395){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1141,392){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1142,389){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1143,386){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1144,383){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1145,380){\rule[-0.150pt]{0.300pt}{0.749pt}}
\put(1146,380){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(1147,381){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(1149,382){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(1150,383){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(1152,384){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(1153,385){\rule[-0.150pt]{0.361pt}{0.300pt}}
\put(1155,386){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1156,387){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1157,388){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1159,389){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1160,390){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1161,391){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1163,392){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1164,393){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1165,394){\rule[-0.150pt]{0.321pt}{0.300pt}}
\put(1167,395){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1168,396){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1169,397){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1170,398){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1172,399){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1173,400){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1174,401){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1176,402){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1177,403){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1178,404){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1180,405){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1181,406){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1182,407){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1184,408){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1185,409){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1186,410){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1188,411){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1189,412){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1190,413){\rule[-0.150pt]{0.317pt}{0.300pt}}
\put(1192,414){\usebox{\plotpoint}}
\put(1193,415){\usebox{\plotpoint}}
\put(1194,416){\usebox{\plotpoint}}
\put(1195,417){\usebox{\plotpoint}}
\put(1196,418){\usebox{\plotpoint}}
\put(1197,419){\usebox{\plotpoint}}
\put(1198,420){\usebox{\plotpoint}}
\put(1199,421){\usebox{\plotpoint}}
\put(1200,422){\usebox{\plotpoint}}
\put(1201,423){\usebox{\plotpoint}}
\put(1202,424){\usebox{\plotpoint}}
\put(1203,425){\usebox{\plotpoint}}
\put(1204,426){\usebox{\plotpoint}}
\put(1205,427){\usebox{\plotpoint}}
\put(1206,428){\usebox{\plotpoint}}
\put(1207,429){\usebox{\plotpoint}}
\put(1208,430){\usebox{\plotpoint}}
\put(1209,431){\usebox{\plotpoint}}
\put(1210,432){\usebox{\plotpoint}}
\put(1211,433){\usebox{\plotpoint}}
\put(1212,434){\usebox{\plotpoint}}
\put(1213,435){\usebox{\plotpoint}}
\put(1214,436){\usebox{\plotpoint}}
\put(1215,437){\usebox{\plotpoint}}
\put(1216,438){\usebox{\plotpoint}}
\put(1217,439){\usebox{\plotpoint}}
\put(1218,440){\usebox{\plotpoint}}
\put(1219,441){\usebox{\plotpoint}}
\put(1220,442){\usebox{\plotpoint}}
\put(1221,443){\usebox{\plotpoint}}
\put(1222,444){\usebox{\plotpoint}}
\put(1223,445){\usebox{\plotpoint}}
\put(1224,446){\usebox{\plotpoint}}
\put(1225,448){\usebox{\plotpoint}}
\put(1226,449){\usebox{\plotpoint}}
\put(1227,450){\usebox{\plotpoint}}
\put(1228,451){\usebox{\plotpoint}}
\put(1229,452){\usebox{\plotpoint}}
\put(1230,453){\usebox{\plotpoint}}
\put(1231,454){\usebox{\plotpoint}}
\put(1232,455){\usebox{\plotpoint}}
\put(1233,457){\usebox{\plotpoint}}
\put(1234,458){\usebox{\plotpoint}}
\put(1235,459){\usebox{\plotpoint}}
\put(1236,460){\usebox{\plotpoint}}
\put(1237,461){\usebox{\plotpoint}}
\put(1238,462){\usebox{\plotpoint}}
\put(1239,463){\usebox{\plotpoint}}
\put(1240,464){\usebox{\plotpoint}}
\put(1241,465){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1242,467){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1243,469){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1244,470){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1245,472){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1246,473){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1247,475){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1248,476){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1249,478){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1250,479){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1251,481){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1252,482){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1253,484){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1254,485){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1255,487){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1256,488){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1257,490){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1258,491){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1259,493){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1260,494){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1261,496){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1262,497){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1263,499){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1264,500){\rule[-0.150pt]{0.300pt}{0.361pt}}
\put(1265,502){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1266,503){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1267,505){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1268,507){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1269,509){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1270,510){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1271,512){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1272,514){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1273,516){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1274,518){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1275,519){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1276,521){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1277,523){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1278,525){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1279,527){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1280,528){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1281,530){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1282,532){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1283,534){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1284,536){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1285,537){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1286,539){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1287,541){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1288,543){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1289,545){\rule[-0.150pt]{0.300pt}{0.434pt}}
\put(1290,546){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1291,549){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1292,552){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1293,554){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1294,557){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1295,559){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1296,562){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1297,564){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1298,567){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1299,569){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1300,572){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1301,574){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1302,577){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1303,579){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1304,582){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1305,584){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1306,587){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1307,589){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1308,592){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1309,594){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1310,597){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1311,599){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1312,602){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1313,604){\rule[-0.150pt]{0.300pt}{0.602pt}}
\put(1314,607){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1315,610){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1316,614){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1317,618){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1318,621){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1319,625){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1320,629){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1321,632){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1322,636){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1323,640){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1324,643){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1325,647){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1326,651){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1327,654){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1328,658){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1329,662){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1330,665){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1331,669){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1332,673){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1333,676){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1334,680){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1335,684){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1336,687){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1337,691){\rule[-0.150pt]{0.300pt}{0.883pt}}
\put(1338,695){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1339,699){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1340,704){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1341,709){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1342,713){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1343,718){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1344,723){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1345,727){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1346,732){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1347,737){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1348,741){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1349,746){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1350,751){\rule[-0.150pt]{0.300pt}{1.130pt}}
\put(1351,756){\rule[-0.150pt]{0.300pt}{1.867pt}}
\put(1352,763){\rule[-0.150pt]{0.300pt}{1.867pt}}
\put(1353,771){\rule[-0.150pt]{0.300pt}{1.867pt}}
\put(1354,779){\rule[-0.150pt]{0.300pt}{1.867pt}}
\put(264,473){\usebox{\plotpoint}}
\put(264,473){\rule[-0.150pt]{282.335pt}{0.300pt}}
}
\end{picture}
\caption{Normalized lowest order mass functions for $n=3/2$ and
$\Lambda/ m_{q}=4,2,4/3$.}
\end{figure}
\end{document}


==> fig2.tex <==
\documentstyle [12pt] {article}
\pagestyle{empty}
\setcounter{figure}{1}
\begin{document}
\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\large{
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0.5}}
\put(1416,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,284){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,284){\makebox(0,0)[r]{0.6}}
\put(1416,284){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,410){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,410){\makebox(0,0)[r]{0.7}}
\put(1416,410){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,535){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,535){\makebox(0,0)[r]{0.8}}
\put(1416,535){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,661){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,661){\makebox(0,0)[r]{0.9}}
\put(1416,661){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(459,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(459,113){\makebox(0,0){1.1}}
\put(459,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(655,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(655,113){\makebox(0,0){1.2}}
\put(655,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(850,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(850,113){\makebox(0,0){1.3}}
\put(850,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1045,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1045,113){\makebox(0,0){1.4}}
\put(1045,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1241,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1241,113){\makebox(0,0){1.5}}
\put(1241,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.6}}
\put(1436,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(23,472){\makebox(0,0)[l]{\shortstack{$\xi(\omega)$}}}
\put(850,23){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(1260,573){\makebox(0,0)[l]{$\overline{\Lambda}=0$}}
\put(1045,636){\makebox(0,0)[l]{$2$}}
\put(1045,561){\makebox(0,0)[l]{$4$}}
\put(1260,296){\makebox(0,0)[l]{$\overline{\Lambda}\neq 0$}}
\put(1045,410){\makebox(0,0)[l]{$4$}}
\put(1045,309){\makebox(0,0)[l]{$2$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(265,786){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(266,785){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(268,784){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(269,783){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(271,782){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(272,781){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(274,780){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(275,779){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(277,778){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(278,777){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(280,776){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(281,775){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(283,774){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(284,773){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(285,772){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(287,771){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(288,770){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(290,769){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(291,768){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(293,767){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(294,766){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(296,765){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(297,764){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(299,763){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(300,762){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(302,761){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(303,760){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(304,759){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(306,758){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(307,757){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(309,756){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(310,755){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(312,754){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(313,753){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(315,752){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(316,751){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(318,750){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(319,749){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(321,748){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(322,747){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(323,746){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(325,745){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(326,744){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(328,743){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(329,742){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(331,741){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(332,740){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(334,739){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(335,738){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(337,737){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(338,736){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(340,735){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(341,734){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(342,733){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(344,732){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(345,731){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(347,730){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(348,729){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(350,728){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(351,727){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(353,726){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(354,725){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(356,724){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(357,723){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(359,722){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(360,721){\rule[-0.150pt]{0.352pt}{0.300pt}}
\put(361,720){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(363,719){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(365,718){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(366,717){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(368,716){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(369,715){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(371,714){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(372,713){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(374,712){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(376,711){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(377,710){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(379,709){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(380,708){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(382,707){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(383,706){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(385,705){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(387,704){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(388,703){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(390,702){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(391,701){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(393,700){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(394,699){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(396,698){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(397,697){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(399,696){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(401,695){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(402,694){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(404,693){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(405,692){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(407,691){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(408,690){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(410,689){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(412,688){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(413,687){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(415,686){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(416,685){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(418,684){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(419,683){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(421,682){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(423,681){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(424,680){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(426,679){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(427,678){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(429,677){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(430,676){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(432,675){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(433,674){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(435,673){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(437,672){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(438,671){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(440,670){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(441,669){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(443,668){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(444,667){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(446,666){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(448,665){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(449,664){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(451,663){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(452,662){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(454,661){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(455,660){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(457,659){\rule[-0.150pt]{0.377pt}{0.300pt}}
\put(458,658){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(460,657){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(462,656){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(464,655){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(466,654){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(467,653){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(469,652){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(471,651){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(473,650){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(474,649){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(476,648){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(478,647){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(480,646){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(481,645){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(483,644){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(485,643){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(487,642){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(488,641){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(490,640){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(492,639){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(494,638){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(495,637){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(497,636){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(499,635){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(501,634){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(502,633){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(504,632){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(506,631){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(508,630){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(509,629){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(511,628){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(513,627){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(515,626){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(516,625){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(518,624){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(520,623){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(522,622){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(523,621){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(525,620){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(527,619){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(529,618){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(530,617){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(532,616){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(534,615){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(536,614){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(537,613){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(539,612){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(541,611){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(543,610){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(544,609){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(546,608){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(548,607){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(550,606){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(551,605){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(553,604){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(555,603){\rule[-0.150pt]{0.422pt}{0.300pt}}
\put(557,602){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(558,601){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(560,600){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(562,599){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(564,598){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(566,597){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(568,596){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(570,595){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(572,594){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(574,593){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(576,592){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(578,591){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(580,590){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(581,589){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(583,588){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(585,587){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(587,586){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(589,585){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(591,584){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(593,583){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(595,582){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(597,581){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(599,580){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(601,579){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(603,578){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(605,577){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(606,576){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(608,575){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(610,574){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(612,573){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(614,572){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(616,571){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(618,570){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(620,569){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(622,568){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(624,567){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(626,566){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(628,565){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(630,564){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(631,563){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(633,562){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(635,561){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(637,560){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(639,559){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(641,558){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(643,557){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(645,556){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(647,555){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(649,554){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(651,553){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(653,552){\rule[-0.150pt]{0.463pt}{0.300pt}}
\put(655,551){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(657,550){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(659,549){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(661,548){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(663,547){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(665,546){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(667,545){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(669,544){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(671,543){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(673,542){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(675,541){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(677,540){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(679,539){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(681,538){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(683,537){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(685,536){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(687,535){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(689,534){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(691,533){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(693,532){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(695,531){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(697,530){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(699,529){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(701,528){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(703,527){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(705,526){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(707,525){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(709,524){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(711,523){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(713,522){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(715,521){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(717,520){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(719,519){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(721,518){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(723,517){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(725,516){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(727,515){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(729,514){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(731,513){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(733,512){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(735,511){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(737,510){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(739,509){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(741,508){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(743,507){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(745,506){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(747,505){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(749,504){\rule[-0.150pt]{0.487pt}{0.300pt}}
\put(751,503){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(754,502){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(756,501){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(758,500){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(760,499){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(763,498){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(765,497){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(767,496){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(769,495){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(772,494){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(774,493){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(776,492){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(778,491){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(780,490){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(783,489){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(785,488){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(787,487){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(789,486){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(792,485){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(794,484){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(796,483){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(798,482){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(801,481){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(803,480){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(805,479){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(807,478){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(809,477){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(812,476){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(814,475){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(816,474){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(818,473){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(821,472){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(823,471){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(825,470){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(827,469){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(829,468){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(832,467){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(834,466){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(836,465){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(838,464){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(841,463){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(843,462){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(845,461){\rule[-0.150pt]{0.537pt}{0.300pt}}
\put(847,460){\rule[-0.150pt]{0.536pt}{0.300pt}}
\put(850,459){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(852,458){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(854,457){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(857,456){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(859,455){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(861,454){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(864,453){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(866,452){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(869,451){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(871,450){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(873,449){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(876,448){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(878,447){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(881,446){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(883,445){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(885,444){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(888,443){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(890,442){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(893,441){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(895,440){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(897,439){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(900,438){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(902,437){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(904,436){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(907,435){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(909,434){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(912,433){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(914,432){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(916,431){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(919,430){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(921,429){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(924,428){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(926,427){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(928,426){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(931,425){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(933,424){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(936,423){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(938,422){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(940,421){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(943,420){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(945,419){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(948,418){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(950,417){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(953,416){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(955,415){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(958,414){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(960,413){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(963,412){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(965,411){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(968,410){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(970,409){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(973,408){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(976,407){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(978,406){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(981,405){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(983,404){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(986,403){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(988,402){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(991,401){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(993,400){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(996,399){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(999,398){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1001,397){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1004,396){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1006,395){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1009,394){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1011,393){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1014,392){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1016,391){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1019,390){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1022,389){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1024,388){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1027,387){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1029,386){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1032,385){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1034,384){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1037,383){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1039,382){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1042,381){\rule[-0.150pt]{0.615pt}{0.300pt}}
\put(1044,380){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1047,379){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1050,378){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1053,377){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1056,376){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1059,375){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1061,374){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1064,373){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1067,372){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1070,371){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1073,370){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1075,369){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1078,368){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1081,367){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1084,366){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1087,365){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1089,364){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1092,363){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1095,362){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1098,361){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1101,360){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1103,359){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1106,358){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1109,357){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1112,356){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1115,355){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1117,354){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1120,353){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1123,352){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1126,351){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1129,350){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1131,349){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1134,348){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1137,347){\rule[-0.150pt]{0.675pt}{0.300pt}}
\put(1140,346){\rule[-0.150pt]{0.674pt}{0.300pt}}
\put(1143,345){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1145,344){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1148,343){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1151,342){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1154,341){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1157,340){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1160,339){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1163,338){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1166,337){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1169,336){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1172,335){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1175,334){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1178,333){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1181,332){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1184,331){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1187,330){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1190,329){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1193,328){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1196,327){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1199,326){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1202,325){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1205,324){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1208,323){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1211,322){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1214,321){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1217,320){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1220,319){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1223,318){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1226,317){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1229,316){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1232,315){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1235,314){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(1238,313){\rule[-0.150pt]{0.715pt}{0.300pt}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(267,786){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(271,785){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(274,784){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(278,783){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(282,782){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(285,781){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(289,780){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(293,779){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(296,778){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(300,777){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(303,776){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(307,775){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(311,774){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(314,773){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(318,772){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(322,771){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(325,770){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(329,769){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(332,768){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(336,767){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(340,766){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(343,765){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(347,764){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(351,763){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(354,762){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(358,761){\rule[-0.150pt]{0.874pt}{0.300pt}}
\put(362,760){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(365,759){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(369,758){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(373,757){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(377,756){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(381,755){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(385,754){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(389,753){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(393,752){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(396,751){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(400,750){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(404,749){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(408,748){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(412,747){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(416,746){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(420,745){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(424,744){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(427,743){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(431,742){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(435,741){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(439,740){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(443,739){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(447,738){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(451,737){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(455,736){\rule[-0.150pt]{0.935pt}{0.300pt}}
\put(459,735){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(462,734){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(466,733){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(470,732){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(474,731){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(478,730){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(482,729){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(486,728){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(490,727){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(494,726){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(498,725){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(502,724){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(506,723){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(509,722){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(513,721){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(517,720){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(521,719){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(525,718){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(529,717){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(533,716){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(537,715){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(541,714){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(545,713){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(549,712){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(553,711){\rule[-0.150pt]{0.944pt}{0.300pt}}
\put(557,710){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(561,709){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(565,708){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(569,707){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(574,706){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(578,705){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(582,704){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(586,703){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(591,702){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(595,701){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(599,700){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(603,699){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(608,698){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(612,697){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(616,696){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(620,695){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(625,694){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(629,693){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(633,692){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(637,691){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(642,690){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(646,689){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(650,688){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(654,687){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(659,686){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(663,685){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(668,684){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(672,683){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(677,682){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(681,681){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(685,680){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(690,679){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(694,678){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(699,677){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(703,676){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(707,675){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(712,674){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(716,673){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(721,672){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(725,671){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(729,670){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(734,669){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(738,668){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(743,667){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(747,666){\rule[-0.150pt]{1.062pt}{0.300pt}}
\put(752,665){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(756,664){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(760,663){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(765,662){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(769,661){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(774,660){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(778,659){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(783,658){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(787,657){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(792,656){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(796,655){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(800,654){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(805,653){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(809,652){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(814,651){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(818,650){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(823,649){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(827,648){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(832,647){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(836,646){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(841,645){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(845,644){\rule[-0.150pt]{1.073pt}{0.300pt}}
\put(849,643){\rule[-0.150pt]{1.181pt}{0.300pt}}
\put(854,642){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(859,641){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(864,640){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(869,639){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(874,638){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(879,637){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(884,636){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(889,635){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(894,634){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(899,633){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(903,632){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(908,631){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(913,630){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(918,629){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(923,628){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(928,627){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(933,626){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(938,625){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(943,624){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(948,623){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(952,622){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(957,621){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(962,620){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(967,619){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(972,618){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(977,617){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(981,616){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(986,615){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(991,614){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(996,613){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1001,612){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1006,611){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1011,610){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1015,609){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1020,608){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1025,607){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1030,606){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1035,605){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1040,604){\rule[-0.150pt]{1.168pt}{0.300pt}}
\put(1044,603){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1050,602){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1055,601){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1060,600){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1065,599){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1070,598){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1075,597){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1081,596){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1086,595){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1091,594){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1096,593){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1101,592){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1106,591){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1112,590){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1117,589){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1122,588){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1127,587){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1132,586){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1137,585){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1142,584){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1148,583){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1153,582){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1158,581){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1163,580){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1168,579){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1173,578){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1179,577){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1184,576){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1189,575){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1194,574){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1199,573){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1204,572){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1210,571){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1215,570){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1220,569){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1225,568){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1230,567){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1235,566){\rule[-0.150pt]{1.243pt}{0.300pt}}
\put(1240,565){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(265,786){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(266,785){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(267,784){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(269,783){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(270,782){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(271,781){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(273,780){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(274,779){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(275,778){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(277,777){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(278,776){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(279,775){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(281,774){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(282,773){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(283,772){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(285,771){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(286,770){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(287,769){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(289,768){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(290,767){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(291,766){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(293,765){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(294,764){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(295,763){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(297,762){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(298,761){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(299,760){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(301,759){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(302,758){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(303,757){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(305,756){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(306,755){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(307,754){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(309,753){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(310,752){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(311,751){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(312,750){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(314,749){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(315,748){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(316,747){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(318,746){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(319,745){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(320,744){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(322,743){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(323,742){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(324,741){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(326,740){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(327,739){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(328,738){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(330,737){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(331,736){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(332,735){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(334,734){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(335,733){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(336,732){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(338,731){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(339,730){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(340,729){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(342,728){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(343,727){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(344,726){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(346,725){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(347,724){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(348,723){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(350,722){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(351,721){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(352,720){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(354,719){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(355,718){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(356,717){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(358,716){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(359,715){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(360,714){\rule[-0.150pt]{0.319pt}{0.300pt}}
\put(361,713){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(363,712){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(364,711){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(366,710){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(367,709){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(369,708){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(370,707){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(372,706){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(373,705){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(375,704){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(376,703){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(377,702){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(379,701){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(380,700){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(382,699){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(383,698){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(385,697){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(386,696){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(388,695){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(389,694){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(390,693){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(392,692){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(393,691){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(395,690){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(396,689){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(398,688){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(399,687){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(401,686){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(402,685){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(403,684){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(405,683){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(406,682){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(408,681){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(409,680){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(411,679){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(412,678){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(414,677){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(415,676){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(417,675){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(418,674){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(419,673){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(421,672){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(422,671){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(424,670){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(425,669){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(427,668){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(428,667){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(430,666){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(431,665){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(432,664){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(434,663){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(435,662){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(437,661){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(438,660){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(440,659){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(441,658){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(443,657){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(444,656){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(445,655){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(447,654){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(448,653){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(450,652){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(451,651){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(453,650){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(454,649){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(456,648){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(457,647){\rule[-0.150pt]{0.349pt}{0.300pt}}
\put(458,646){\rule[-0.150pt]{0.394pt}{0.300pt}}
\put(460,645){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(462,644){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(463,643){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(465,642){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(467,641){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(468,640){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(470,639){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(472,638){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(473,637){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(475,636){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(476,635){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(478,634){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(480,633){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(481,632){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(483,631){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(485,630){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(486,629){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(488,628){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(490,627){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(491,626){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(493,625){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(494,624){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(496,623){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(498,622){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(499,621){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(501,620){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(503,619){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(504,618){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(506,617){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(507,616){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(509,615){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(511,614){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(512,613){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(514,612){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(516,611){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(517,610){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(519,609){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(521,608){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(522,607){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(524,606){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(525,605){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(527,604){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(529,603){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(530,602){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(532,601){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(534,600){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(535,599){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(537,598){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(539,597){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(540,596){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(542,595){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(543,594){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(545,593){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(547,592){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(548,591){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(550,590){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(552,589){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(553,588){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(555,587){\rule[-0.150pt]{0.393pt}{0.300pt}}
\put(557,586){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(558,585){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(560,584){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(562,583){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(564,582){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(566,581){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(567,580){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(569,579){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(571,578){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(573,577){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(575,576){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(576,575){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(578,574){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(580,573){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(582,572){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(584,571){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(586,570){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(587,569){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(589,568){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(591,567){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(593,566){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(595,565){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(596,564){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(598,563){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(600,562){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(602,561){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(604,560){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(606,559){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(607,558){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(609,557){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(611,556){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(613,555){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(615,554){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(616,553){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(618,552){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(620,551){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(622,550){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(624,549){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(625,548){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(627,547){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(629,546){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(631,545){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(633,544){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(635,543){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(636,542){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(638,541){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(640,540){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(642,539){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(644,538){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(645,537){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(647,536){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(649,535){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(651,534){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(653,533){\rule[-0.150pt]{0.437pt}{0.300pt}}
\put(655,532){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(656,531){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(658,530){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(660,529){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(662,528){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(664,527){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(666,526){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(668,525){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(670,524){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(672,523){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(674,522){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(675,521){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(677,520){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(679,519){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(681,518){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(683,517){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(685,516){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(687,515){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(689,514){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(691,513){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(693,512){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(694,511){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(696,510){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(698,509){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(700,508){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(702,507){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(704,506){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(706,505){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(708,504){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(710,503){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(712,502){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(713,501){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(715,500){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(717,499){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(719,498){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(721,497){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(723,496){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(725,495){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(727,494){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(729,493){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(731,492){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(732,491){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(734,490){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(736,489){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(738,488){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(740,487){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(742,486){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(744,485){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(746,484){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(748,483){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(750,482){\rule[-0.150pt]{0.458pt}{0.300pt}}
\put(752,481){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(754,480){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(756,479){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(758,478){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(760,477){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(762,476){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(765,475){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(767,474){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(769,473){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(771,472){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(773,471){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(775,470){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(778,469){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(780,468){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(782,467){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(784,466){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(786,465){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(789,464){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(791,463){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(793,462){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(795,461){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(797,460){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(799,459){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(802,458){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(804,457){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(806,456){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(808,455){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(810,454){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(812,453){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(815,452){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(817,451){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(819,450){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(821,449){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(823,448){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(826,447){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(828,446){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(830,445){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(832,444){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(834,443){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(836,442){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(839,441){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(841,440){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(843,439){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(845,438){\rule[-0.150pt]{0.525pt}{0.300pt}}
\put(847,437){\rule[-0.150pt]{0.524pt}{0.300pt}}
\put(850,436){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(852,435){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(854,434){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(857,433){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(859,432){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(861,431){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(864,430){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(866,429){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(869,428){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(871,427){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(873,426){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(876,425){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(878,424){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(881,423){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(883,422){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(885,421){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(888,420){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(890,419){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(893,418){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(895,417){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(897,416){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(900,415){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(902,414){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(904,413){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(907,412){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(909,411){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(912,410){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(914,409){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(916,408){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(919,407){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(921,406){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(924,405){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(926,404){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(928,403){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(931,402){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(933,401){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(936,400){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(938,399){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(940,398){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(943,397){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(945,396){\rule[-0.150pt]{0.576pt}{0.300pt}}
\put(948,395){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(950,394){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(952,393){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(955,392){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(957,391){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(960,390){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(962,389){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(965,388){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(967,387){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(970,386){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(972,385){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(975,384){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(977,383){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(980,382){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(982,381){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(985,380){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(987,379){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(990,378){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(992,377){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(995,376){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(997,375){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1000,374){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1002,373){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1005,372){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1007,371){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1010,370){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1012,369){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1015,368){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1017,367){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1020,366){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1022,365){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1025,364){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1027,363){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1030,362){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1032,361){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1035,360){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1037,359){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1040,358){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1042,357){\rule[-0.150pt]{0.599pt}{0.300pt}}
\put(1045,356){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1047,355){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1050,354){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1053,353){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1055,352){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1058,351){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1061,350){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1064,349){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1066,348){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1069,347){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1072,346){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1074,345){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1077,344){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1080,343){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1083,342){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1085,341){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1088,340){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1091,339){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1093,338){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1096,337){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1099,336){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1102,335){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1104,334){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1107,333){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1110,332){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1113,331){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1115,330){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1118,329){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1121,328){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1123,327){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1126,326){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1129,325){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1132,324){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1134,323){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1137,322){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1140,321){\rule[-0.150pt]{0.656pt}{0.300pt}}
\put(1142,320){\rule[-0.150pt]{0.695pt}{0.300pt}}
\put(1145,319){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1148,318){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1151,317){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1154,316){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1157,315){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1160,314){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1163,313){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1166,312){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1168,311){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1171,310){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1174,309){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1177,308){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1180,307){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1183,306){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1186,305){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1189,304){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1191,303){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1194,302){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1197,301){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1200,300){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1203,299){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1206,298){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1209,297){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1212,296){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1215,295){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1217,294){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1220,293){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1223,292){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1226,291){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1229,290){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1232,289){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1235,288){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1238,287){\rule[-0.150pt]{0.694pt}{0.300pt}}
\put(1240,286){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(267,786){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(271,785){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(275,784){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(279,783){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(282,782){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(286,781){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(290,780){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(294,779){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(297,778){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(301,777){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(305,776){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(309,775){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(312,774){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(316,773){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(320,772){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(324,771){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(328,770){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(331,769){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(335,768){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(339,767){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(343,766){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(346,765){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(350,764){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(354,763){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(358,762){\rule[-0.150pt]{0.908pt}{0.300pt}}
\put(361,761){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(366,760){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(370,759){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(374,758){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(378,757){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(382,756){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(386,755){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(390,754){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(394,753){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(398,752){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(402,751){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(406,750){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(410,749){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(414,748){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(418,747){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(422,746){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(426,745){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(430,744){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(434,743){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(438,742){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(442,741){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(446,740){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(450,739){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(454,738){\rule[-0.150pt]{0.974pt}{0.300pt}}
\put(458,737){\rule[-0.150pt]{1.027pt}{0.300pt}}
\put(463,736){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(467,735){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(471,734){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(476,733){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(480,732){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(484,731){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(488,730){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(493,729){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(497,728){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(501,727){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(505,726){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(510,725){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(514,724){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(518,723){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(522,722){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(527,721){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(531,720){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(535,719){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(539,718){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(544,717){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(548,716){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(552,715){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(556,714){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(561,713){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(565,712){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(569,711){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(574,710){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(578,709){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(582,708){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(586,707){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(591,706){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(595,705){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(599,704){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(603,703){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(608,702){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(612,701){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(616,700){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(620,699){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(625,698){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(629,697){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(633,696){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(637,695){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(642,694){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(646,693){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(650,692){\rule[-0.150pt]{1.026pt}{0.300pt}}
\put(654,691){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(659,690){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(664,689){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(668,688){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(673,687){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(678,686){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(682,685){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(687,684){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(691,683){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(696,682){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(701,681){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(705,680){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(710,679){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(715,678){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(719,677){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(724,676){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(728,675){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(733,674){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(738,673){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(742,672){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(747,671){\rule[-0.150pt]{1.113pt}{0.300pt}}
\put(751,670){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(756,669){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(761,668){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(766,667){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(770,666){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(775,665){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(780,664){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(784,663){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(789,662){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(794,661){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(798,660){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(803,659){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(808,658){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(812,657){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(817,656){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(822,655){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(826,654){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(831,653){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(836,652){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(840,651){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(845,650){\rule[-0.150pt]{1.124pt}{0.300pt}}
\put(850,649){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(854,648){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(859,647){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(864,646){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(869,645){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(874,644){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(879,643){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(884,642){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(889,641){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(894,640){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(899,639){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(903,638){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(908,637){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(913,636){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(918,635){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(923,634){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(928,633){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(933,632){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(938,631){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(943,630){\rule[-0.150pt]{1.180pt}{0.300pt}}
\put(948,629){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(953,628){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(958,627){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(963,626){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(968,625){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(973,624){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(978,623){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(983,622){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(988,621){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(993,620){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(999,619){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1004,618){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1009,617){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1014,616){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1019,615){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1024,614){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1029,613){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1034,612){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1039,611){\rule[-0.150pt]{1.230pt}{0.300pt}}
\put(1045,610){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1050,609){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1055,608){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1061,607){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1066,606){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1072,605){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1077,604){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1083,603){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1088,602){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1094,601){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1099,600){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1104,599){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1110,598){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1115,597){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1121,596){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1126,595){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1132,594){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1137,593){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1143,592){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1148,591){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1153,590){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1159,589){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1164,588){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1170,587){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1175,586){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1181,585){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1186,584){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1192,583){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1197,582){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1202,581){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1208,580){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1213,579){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1219,578){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1224,577){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1230,576){\rule[-0.150pt]{1.312pt}{0.300pt}}
\put(1235,575){\rule[-0.150pt]{1.312pt}{0.300pt}}
}
\end{picture}
\caption{Isgur-Wise functions for $n=3/2$ and $\Lambda/ m_{q}=4,2$.  Also
shown are results for the inconsistent case $\overline{\Lambda}=0$.}
\end{figure}
\end{document}


==> fig3.tex <==
\documentstyle [12pt] {article}
\pagestyle{empty}
\setcounter{figure}{2}
\begin{document}
\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1500,900)(0,0)
\large{
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,315){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,315){\makebox(0,0)[r]{1}}
\put(1416,315){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,473){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,473){\makebox(0,0)[r]{2}}
\put(1416,473){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,630){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,630){\makebox(0,0)[r]{3}}
\put(1416,630){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(242,787){\makebox(0,0)[r]{4}}
\put(1416,787){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(264,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(498,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(733,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(967,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1202,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(264,158){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(1436,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(264,787){\rule[-0.150pt]{282.335pt}{0.300pt}}
\put(850,23){\makebox(0,0){$m_{q}/\Lambda$}}
\put(1248,551){\makebox(0,0)[l]{$-\xi^{\prime}(1)$}}
\put(920,583){\makebox(0,0)[l]{$\frac{1}{2}\xi^{\prime\prime}(1)$}}
\put(264,158){\rule[-0.150pt]{0.300pt}{151.526pt}}
\put(276,347){\usebox{\plotpoint}}
\put(276,347){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(289,346){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(302,345){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(315,344){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(328,343){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(341,342){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(354,341){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(367,340){\rule[-0.150pt]{3.162pt}{0.300pt}}
\put(381,339){\rule[-0.150pt]{5.637pt}{0.300pt}}
\put(404,338){\rule[-0.150pt]{5.637pt}{0.300pt}}
\put(427,337){\rule[-0.150pt]{5.637pt}{0.300pt}}
\put(451,336){\rule[-0.150pt]{5.637pt}{0.300pt}}
\put(474,335){\rule[-0.150pt]{5.637pt}{0.300pt}}
\put(497,334){\rule[-0.150pt]{28.426pt}{0.300pt}}
\put(616,335){\rule[-0.150pt]{4.698pt}{0.300pt}}
\put(635,336){\rule[-0.150pt]{4.698pt}{0.300pt}}
\put(655,337){\rule[-0.150pt]{4.698pt}{0.300pt}}
\put(674,338){\rule[-0.150pt]{4.698pt}{0.300pt}}
\put(694,339){\rule[-0.150pt]{4.698pt}{0.300pt}}
\put(713,340){\rule[-0.150pt]{4.698pt}{0.300pt}}
\put(733,341){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(742,342){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(752,343){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(762,344){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(772,345){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(781,346){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(791,347){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(801,348){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(811,349){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(820,350){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(830,351){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(840,352){\rule[-0.150pt]{2.349pt}{0.300pt}}
\put(850,353){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(855,354){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(860,355){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(865,356){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(870,357){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(875,358){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(880,359){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(885,360){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(890,361){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(895,362){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(900,363){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(905,364){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(911,365){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(916,366){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(921,367){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(926,368){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(931,369){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(936,370){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(941,371){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(946,372){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(951,373){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(956,374){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(961,375){\rule[-0.150pt]{1.225pt}{0.300pt}}
\put(967,376){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(970,377){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(973,378){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(976,379){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(980,380){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(983,381){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(986,382){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(989,383){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(993,384){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(996,385){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(999,386){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1003,387){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1006,388){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1009,389){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1012,390){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1016,391){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1019,392){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1022,393){\rule[-0.150pt]{0.790pt}{0.300pt}}
\put(1025,394){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1028,395){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1030,396){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1033,397){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1035,398){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1038,399){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1040,400){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1042,401){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1045,402){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1047,403){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1050,404){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1052,405){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1054,406){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1057,407){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1059,408){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1062,409){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1064,410){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1067,411){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1069,412){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1071,413){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1074,414){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1076,415){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1079,416){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1081,417){\rule[-0.150pt]{0.582pt}{0.300pt}}
\put(1083,418){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1085,419){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1087,420){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1089,421){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1090,422){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1092,423){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1094,424){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1095,425){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1097,426){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1099,427){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1100,428){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1102,429){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1104,430){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1105,431){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1107,432){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1109,433){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1110,434){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1112,435){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1114,436){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1116,437){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1117,438){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1119,439){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1121,440){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1122,441){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1124,442){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1126,443){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1127,444){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1129,445){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1131,446){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1132,447){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1134,448){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1136,449){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1137,450){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1139,451){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1141,452){\rule[-0.150pt]{0.406pt}{0.300pt}}
\put(1142,453){\usebox{\plotpoint}}
\put(1144,454){\usebox{\plotpoint}}
\put(1145,455){\usebox{\plotpoint}}
\put(1146,456){\usebox{\plotpoint}}
\put(1147,457){\usebox{\plotpoint}}
\put(1148,458){\usebox{\plotpoint}}
\put(1149,459){\usebox{\plotpoint}}
\put(1150,460){\usebox{\plotpoint}}
\put(1151,461){\usebox{\plotpoint}}
\put(1153,462){\usebox{\plotpoint}}
\put(1154,463){\usebox{\plotpoint}}
\put(1155,464){\usebox{\plotpoint}}
\put(1156,465){\usebox{\plotpoint}}
\put(1157,466){\usebox{\plotpoint}}
\put(1158,467){\usebox{\plotpoint}}
\put(1159,468){\usebox{\plotpoint}}
\put(1160,469){\usebox{\plotpoint}}
\put(1161,470){\usebox{\plotpoint}}
\put(1163,471){\usebox{\plotpoint}}
\put(1164,472){\usebox{\plotpoint}}
\put(1165,473){\usebox{\plotpoint}}
\put(1166,474){\usebox{\plotpoint}}
\put(1167,475){\usebox{\plotpoint}}
\put(1168,476){\usebox{\plotpoint}}
\put(1169,477){\usebox{\plotpoint}}
\put(1170,478){\usebox{\plotpoint}}
\put(1171,479){\usebox{\plotpoint}}
\put(1173,480){\usebox{\plotpoint}}
\put(1174,481){\usebox{\plotpoint}}
\put(1175,482){\usebox{\plotpoint}}
\put(1176,483){\usebox{\plotpoint}}
\put(1177,484){\usebox{\plotpoint}}
\put(1178,485){\usebox{\plotpoint}}
\put(1179,486){\usebox{\plotpoint}}
\put(1180,487){\usebox{\plotpoint}}
\put(1181,488){\usebox{\plotpoint}}
\put(1183,489){\usebox{\plotpoint}}
\put(1184,490){\usebox{\plotpoint}}
\put(1185,491){\usebox{\plotpoint}}
\put(1186,492){\usebox{\plotpoint}}
\put(1187,493){\usebox{\plotpoint}}
\put(1188,494){\usebox{\plotpoint}}
\put(1189,495){\usebox{\plotpoint}}
\put(1190,496){\usebox{\plotpoint}}
\put(1191,497){\usebox{\plotpoint}}
\put(1193,498){\usebox{\plotpoint}}
\put(1194,499){\usebox{\plotpoint}}
\put(1195,500){\usebox{\plotpoint}}
\put(1196,501){\usebox{\plotpoint}}
\put(1197,502){\usebox{\plotpoint}}
\put(1198,503){\usebox{\plotpoint}}
\put(1199,504){\usebox{\plotpoint}}
\put(1200,505){\usebox{\plotpoint}}
\put(1201,506){\usebox{\plotpoint}}
\put(1202,506){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1203,507){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1204,509){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1205,510){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1206,512){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1207,513){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1208,515){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1209,516){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1210,518){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1211,519){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1212,521){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1213,523){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1214,524){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1215,526){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1216,527){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1217,529){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1218,530){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1219,532){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1220,533){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1221,535){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1222,537){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1223,538){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1224,540){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1225,541){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1226,543){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1227,544){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1228,546){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1229,547){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1230,549){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1231,550){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1232,552){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1233,554){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1234,555){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1235,557){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1236,558){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1237,560){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1238,561){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1239,563){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1240,564){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1241,566){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1242,568){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1243,569){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1244,571){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1245,572){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1246,574){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1247,575){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1248,577){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1249,578){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1250,580){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1251,582){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1252,583){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1253,585){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1254,586){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1255,588){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1256,589){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1257,591){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1258,592){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1259,594){\rule[-0.150pt]{0.300pt}{0.374pt}}
\put(1260,595){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1261,599){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1262,602){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1263,605){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1264,608){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1265,611){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1266,614){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1267,617){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1268,620){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1269,623){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1270,626){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1271,629){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1272,632){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1273,635){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1274,638){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1275,642){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1276,645){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1277,648){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1278,651){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1279,654){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1280,657){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1281,660){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1282,663){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1283,666){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1284,669){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1285,672){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1286,675){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1287,678){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1288,681){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1289,684){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1290,688){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1291,691){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1292,694){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1293,697){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1294,700){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1295,703){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1296,706){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1297,709){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1298,712){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1299,715){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1300,718){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1301,721){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1302,724){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1303,727){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1304,730){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1305,734){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1306,737){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1307,740){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1308,743){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1309,746){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1310,749){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1311,752){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1312,755){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1313,758){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1314,761){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1315,764){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1316,767){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1317,770){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1318,773){\rule[-0.150pt]{0.300pt}{0.739pt}}
\put(1319,777){\rule[-0.150pt]{0.300pt}{2.409pt}}
\put(276,335){\usebox{\plotpoint}}
\put(276,335){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(286,334){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(297,333){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(307,332){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(318,331){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(328,330){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(339,329){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(349,328){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(360,327){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(370,326){\rule[-0.150pt]{2.529pt}{0.300pt}}
\put(381,325){\rule[-0.150pt]{7.046pt}{0.300pt}}
\put(410,324){\rule[-0.150pt]{7.046pt}{0.300pt}}
\put(439,323){\rule[-0.150pt]{7.046pt}{0.300pt}}
\put(468,322){\rule[-0.150pt]{7.046pt}{0.300pt}}
\put(498,321){\rule[-0.150pt]{5.685pt}{0.300pt}}
\put(521,322){\rule[-0.150pt]{5.685pt}{0.300pt}}
\put(545,323){\rule[-0.150pt]{5.685pt}{0.300pt}}
\put(568,324){\rule[-0.150pt]{5.685pt}{0.300pt}}
\put(592,325){\rule[-0.150pt]{5.685pt}{0.300pt}}
\put(615,326){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(623,327){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(630,328){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(637,329){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(645,330){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(652,331){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(659,332){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(667,333){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(674,334){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(681,335){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(689,336){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(696,337){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(703,338){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(711,339){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(718,340){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(725,341){\rule[-0.150pt]{1.762pt}{0.300pt}}
\put(733,342){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(736,343){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(740,344){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(744,345){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(748,346){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(751,347){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(755,348){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(759,349){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(763,350){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(766,351){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(770,352){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(774,353){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(778,354){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(782,355){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(785,356){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(789,357){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(793,358){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(797,359){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(800,360){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(804,361){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(808,362){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(812,363){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(816,364){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(819,365){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(823,366){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(827,367){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(831,368){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(834,369){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(838,370){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(842,371){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(846,372){\rule[-0.150pt]{0.909pt}{0.300pt}}
\put(849,373){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(851,374){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(853,375){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(855,376){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(857,377){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(859,378){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(861,379){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(863,380){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(865,381){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(866,382){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(868,383){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(870,384){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(872,385){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(874,386){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(876,387){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(878,388){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(880,389){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(882,390){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(883,391){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(885,392){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(887,393){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(889,394){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(891,395){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(893,396){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(895,397){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(897,398){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(899,399){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(900,400){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(902,401){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(904,402){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(906,403){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(908,404){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(910,405){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(912,406){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(914,407){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(916,408){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(917,409){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(919,410){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(921,411){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(923,412){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(925,413){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(927,414){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(929,415){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(931,416){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(933,417){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(934,418){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(936,419){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(938,420){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(940,421){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(942,422){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(944,423){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(946,424){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(948,425){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(950,426){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(951,427){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(953,428){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(955,429){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(957,430){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(959,431){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(961,432){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(963,433){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(965,434){\rule[-0.150pt]{0.455pt}{0.300pt}}
\put(966,435){\usebox{\plotpoint}}
\put(968,436){\usebox{\plotpoint}}
\put(969,437){\usebox{\plotpoint}}
\put(970,438){\usebox{\plotpoint}}
\put(971,439){\usebox{\plotpoint}}
\put(972,440){\usebox{\plotpoint}}
\put(973,441){\usebox{\plotpoint}}
\put(974,442){\usebox{\plotpoint}}
\put(975,443){\usebox{\plotpoint}}
\put(977,444){\usebox{\plotpoint}}
\put(978,445){\usebox{\plotpoint}}
\put(979,446){\usebox{\plotpoint}}
\put(980,447){\usebox{\plotpoint}}
\put(981,448){\usebox{\plotpoint}}
\put(982,449){\usebox{\plotpoint}}
\put(983,450){\usebox{\plotpoint}}
\put(984,451){\usebox{\plotpoint}}
\put(985,452){\usebox{\plotpoint}}
\put(987,453){\usebox{\plotpoint}}
\put(988,454){\usebox{\plotpoint}}
\put(989,455){\usebox{\plotpoint}}
\put(990,456){\usebox{\plotpoint}}
\put(991,457){\usebox{\plotpoint}}
\put(992,458){\usebox{\plotpoint}}
\put(993,459){\usebox{\plotpoint}}
\put(994,460){\usebox{\plotpoint}}
\put(995,461){\usebox{\plotpoint}}
\put(997,462){\usebox{\plotpoint}}
\put(998,463){\usebox{\plotpoint}}
\put(999,464){\usebox{\plotpoint}}
\put(1000,465){\usebox{\plotpoint}}
\put(1001,466){\usebox{\plotpoint}}
\put(1002,467){\usebox{\plotpoint}}
\put(1003,468){\usebox{\plotpoint}}
\put(1004,469){\usebox{\plotpoint}}
\put(1005,470){\usebox{\plotpoint}}
\put(1007,471){\usebox{\plotpoint}}
\put(1008,472){\usebox{\plotpoint}}
\put(1009,473){\usebox{\plotpoint}}
\put(1010,474){\usebox{\plotpoint}}
\put(1011,475){\usebox{\plotpoint}}
\put(1012,476){\usebox{\plotpoint}}
\put(1013,477){\usebox{\plotpoint}}
\put(1014,478){\usebox{\plotpoint}}
\put(1015,479){\usebox{\plotpoint}}
\put(1017,480){\usebox{\plotpoint}}
\put(1018,481){\usebox{\plotpoint}}
\put(1019,482){\usebox{\plotpoint}}
\put(1020,483){\usebox{\plotpoint}}
\put(1021,484){\usebox{\plotpoint}}
\put(1022,485){\usebox{\plotpoint}}
\put(1023,486){\usebox{\plotpoint}}
\put(1024,487){\usebox{\plotpoint}}
\put(1026,488){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1027,489){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1028,490){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1029,492){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1030,493){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1031,494){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1032,496){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1033,497){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1034,499){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1035,500){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1036,501){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1037,503){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1038,504){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1039,505){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1040,507){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1041,508){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1042,510){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1043,511){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1044,512){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1045,514){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1046,515){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1047,516){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1048,518){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1049,519){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1050,521){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1051,522){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1052,523){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1053,525){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1054,526){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1055,528){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1056,529){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1057,530){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1058,532){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1059,533){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1060,534){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1061,536){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1062,537){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1063,539){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1064,540){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1065,541){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1066,543){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1067,544){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1068,545){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1069,547){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1070,548){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1071,550){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1072,551){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1073,552){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1074,554){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1075,555){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1076,556){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1077,558){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1078,559){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1079,561){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1080,562){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1081,563){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1082,565){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1083,566){\rule[-0.150pt]{0.300pt}{0.332pt}}
\put(1084,568){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1085,570){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1086,572){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1087,574){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1088,576){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1089,579){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1090,581){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1091,583){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1092,585){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1093,587){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1094,590){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1095,592){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1096,594){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1097,596){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1098,599){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1099,601){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1100,603){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1101,605){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1102,607){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1103,610){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1104,612){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1105,614){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1106,616){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1107,619){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1108,621){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1109,623){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1110,625){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1111,627){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1112,630){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1113,632){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1114,634){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1115,636){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1116,639){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1117,641){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1118,643){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1119,645){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1120,647){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1121,650){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1122,652){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1123,654){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1124,656){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1125,659){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1126,661){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1127,663){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1128,665){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1129,667){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1130,670){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1131,672){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1132,674){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1133,676){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1134,679){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1135,681){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1136,683){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1137,685){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1138,687){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1139,690){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1140,692){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1141,694){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1142,696){\rule[-0.150pt]{0.300pt}{0.535pt}}
\put(1143,698){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1144,703){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1145,707){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1146,711){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1147,715){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1148,719){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1149,723){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1150,727){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1151,731){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1152,735){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1153,739){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1154,743){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1155,747){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1156,751){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1157,755){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1158,759){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1159,763){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1160,767){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1161,771){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1162,775){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1163,779){\rule[-0.150pt]{0.300pt}{0.964pt}}
\put(1164,783){\rule[-0.150pt]{0.300pt}{0.964pt}}
}
\end{picture}
\caption{First and second derivatives of the Isgur-Wise function at
$\omega=1$ for $n=3/2$.}
\end{figure}
\end{document}

